Agentic AI for Remote Sensing: Technical Challenges and Research Directions

Earth Observation (EO) is moving beyond static prediction toward multi-step analytical workflows that require coordinated reasoning over data, tools, and geospatial state. While foundation models and vision-language models have advanced representation learning and language-grounded interaction in remote sensing, and agentic AI has shown strong potential for long-horizon reasoning and tool use, EO is not a straightforward extension of generic agentic AI. EO workflows operate on georeferenced, multi-modal, and temporally structured data, where operations such as reprojection, resampling, compositing, and aggregation transform the underlying state and can constrain later analysis. As a result, errors may propagate silently across steps, and correctness depends not only on internal coherence but also on geospatial consistency, temporally valid comparisons, and physical validity. This position paper argues that these challenges are structural rather than incidental. We examine the assumptions commonly made in generic agentic systems, analyze how they break in geospatial workflows, and characterize failure modes in multi-step EO pipelines. We then outline design principles for EO-native agents centered on structured geospatial state, tool-aware reasoning, verifier-guided execution, and validity-aware learning and evaluation. Building reliable geospatial agents, therefore, requires rethinking agent design around the physical, geospatial, and workflow constraints that govern EO analysis.

==> eo_agentic_evolution_for_paper_acmfit_segoui_rowalign.tex <==
% ACM-fit version with section-row alignment.
% Keep 11.png, 22.png, 33.png, and 44.png in a figures/ folder next to your main LaTeX file.
% For exact Segoe UI in the figure, compile with XeLaTeX or LuaLaTeX and define in your preamble:
%
%   \usepackage{fontspec}
%   \newfontfamily\EOUIFont{Segoe UI}
%
% If \EOUIFont is not defined, the figure falls back to the document sans-serif font.
\begingroup
\providecommand{\EOUIFont}{\sffamily}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]

\definecolor{titlebg}{HTML}{ECECEC}
\definecolor{headergray}{HTML}{E5E5E5}
\definecolor{headerblue}{HTML}{C9D7F2}
\definecolor{headerpurple}{HTML}{DCD7E7}
\definecolor{headerpeach}{HTML}{F2E1D0}
\definecolor{bordergray}{HTML}{BFBFBF}
\definecolor{borderblue}{HTML}{89AFE6}
\definecolor{borderpurple}{HTML}{C9B8DA}
\definecolor{borderpeach}{HTML}{EFC59F}
\definecolor{labelblue}{HTML}{1988D6}
\definecolor{warnred}{HTML}{FF2A1F}

\newcommand{\lab}[1]{\textcolor{labelblue}{\textbf{#1}}}
\newcommand{\warnlab}[1]{\textcolor{warnred}{\textbf{#1}}}
\newcommand{\panelfont}{\fontsize{8.0}{8.0}\selectfont}
\newcommand{\bannerfont}{\fontsize{8.0}{8.8}\selectfont}
\newcommand{\titlefont}{\fontsize{12.8}{14.0}\selectfont}

\newcommand{\titlebar}[1]{%
  \fill[titlebg] (2.98,9.22) rectangle (14.72,9.68);
  \node[font=\EOUIFont\bfseries\titlefont] at (8.85,9.45) {#1};
}

\newcommand{\banner}[4]{%
  \begin{scope}[shift={(#1,#2)}]
    \fill[black!16]
      (0.06,0.18) -- (3.86,0.18) -- (4.14,-0.03) -- (3.86,-0.24) --
      (0.06,-0.24) -- (0.26,-0.03) -- cycle;
    \filldraw[fill=#3, draw=black!78, line width=0.5pt]
      (0,0.21) -- (3.80,0.21) -- (4.08,0) -- (3.80,-0.21) --
      (0,-0.21) -- (0.20,0) -- cycle;
    \node[font=\EOUIFont\bfseries\bannerfont] at (2.00,0) {#4};
  \end{scope}
}

\newcommand{\panelbox}[2]{%
  \draw[draw=#2, line width=0.72pt]
    (#1,1.72) -- (#1,8.10) -- (#1+4.12-0.56,8.10)
    arc[start angle=90, end angle=0, radius=0.56cm]
    -- (#1+4.12,1.72) -- cycle;
}

\newcommand{\panelicon}[4]{%
  \node[inner sep=0pt] at (#1,#2) {\includegraphics[width=#3]{#4}};
}

\newcommand{\gaparrow}[2]{%
  \begin{scope}[shift={(#1,#2)}]
    \fill[black]
      (0,-0.052) -- (0.10,-0.052) -- (0.10,-0.112) --
      (0.235,0) --
      (0.10,0.112) -- (0.10,0.052) -- (0,0.052) -- cycle;
  \end{scope}
}

\newcommand{\sectionrow}[3]{%
  \node[anchor=north west, text width=3.86cm, align=left, inner sep=0pt,
        font=\EOUIFont\panelfont] at (#1,#2) {\raggedright\sloppy #3};
}

\def\pw{4.12}
\def\xA{0.00}
\def\xB{4.42}
\def\xC{8.84}
\def\xD{13.26}
\def\contentpad{0.13}

% Hidden row anchors used to align all sections across panels.
\def\yMethods{6.46}
\def\yBench{4.55}   % was 4.10
\def\yCap{3.55}     % adjust accordingly
\def\yLim{2.50}

\titlebar{Evolution of AI in Remote Sensing Toward Agentic Models}

\banner{\xA+0.02}{8.78}{headergray}{Task-Specific Models}
\banner{\xB+0.02}{8.78}{headerblue}{EO FMs}
\banner{\xC+0.02}{8.78}{headerpurple}{EO VL-Models}
\banner{\xD+0.02}{8.78}{headerpeach}{Agentic Models}

\panelbox{\xA}{bordergray}
\panelbox{\xB}{borderblue}
\panelbox{\xC}{borderpurple}
\panelbox{\xD}{borderpeach}

\gaparrow{\xA+\pw+0.03}{4.61}
\gaparrow{\xB+\pw+0.03}{4.61}
\gaparrow{\xC+\pw+0.03}{4.61}

\panelicon{\xA+2.02}{7.37}{1.48cm}{figures/11.png}
\panelicon{\xB+2.05}{7.42}{1.05cm}{figures/22.png}
\panelicon{\xC+2.05}{7.39}{1.34cm}{figures/33.png}
\panelicon{\xD+2.05}{7.45}{1.18cm}{figures/44.png}

\sectionrow{\xA+\contentpad}{\yMethods}{%
\lab{Methods:} \textbf{General:} Faster-RCNN \cite{ren2015faster}, YOLO \cite{redmon2016you}, Unet \cite{ronneberger2015unet}, DeepLabV3+ \cite{chen2018deeplabv3plus}... \textbf{EO-Specific:} DOTA \cite{xia2018dota}, ROI Transformer \cite{ding2019learning}, ChangeFormer \cite{bandara2022changeformer}, SiamCRNN \cite{chen2019change}, UNetFormer \cite{wang2022unetformer}...}

\sectionrow{\xA+\contentpad}{\yBench}{%
\lab{Datasets:} DOTA \cite{xia2018dota}, DIOR \cite{li2020dior}, NWPU VHR-10 \cite{cheng2014nwpuvhr10}, xBD \cite{gupta2019xbd}, FloodNet \cite{rahnemoonfar2021floodnet}...}

\sectionrow{\xA+\contentpad}{\yCap}{%
\lab{Capability:} Automated EO perception, Strong supervised learning, Task level prediction}

\sectionrow{\xA+\contentpad}{\yLim}{%
\warnlab{Limitations:} No workflow reasoning, No decision-making capability}

\sectionrow{\xB+\contentpad}{\yMethods}{%
\lab{Methods:} \textbf{General:} MAE \cite{he2022masked}, DINO versions \cite{caron2021emerging}... \textbf{EO-FMs:} Galileo \cite{tseng2025galileo}, CROMA \cite{fuller2023croma}, AnySat \cite{astruc2025anysat}, Prithvi-2 \cite{szwarcman2025prithvi}, Copernicus-FM, TerraFM \cite{danish2025terrafm}...}

\sectionrow{\xB+\contentpad}{\yBench}{%
\lab{Datasets:} Sentinel-1/2 \cite{CopernicusSentinels} archives, GeoBench \cite{lacoste2023geobench}, Copernicus data \cite{CopernicusSentinels}...}

\sectionrow{\xB+\contentpad}{\yCap}{%
\lab{Capability:} Transferable representations, Multi-sensor learning}

\sectionrow{\xB+\contentpad}{\yLim}{%
\warnlab{Limitations:} Predictive inference, No analytical decision process}

\sectionrow{\xC+\contentpad}{\yMethods}{%
\lab{Methods:} \textbf{General:} GPT 5 \cite{openai2025gpt5_}, LLaVAOneVision \cite{li2024llava}, Flamingo \cite{alayrac2022flamingo}, Kosmos-2 \cite{peng2023kosmos}, Qwen 3 \cite{yang2025qwen3}, InternVL \cite{chen2024internvl}... \textbf{EO-VLMs:} SkySenseGPT \cite{luo2024skysensegpt}, RemoteCLIP \cite{liu2024remoteclip}, GeoChat \cite{kuckreja2024geochat}, EarthDial \cite{soni2025earthdial}, TEOChat \cite{irvinteochat}...}

\sectionrow{\xC+\contentpad}{\yBench}{%
\lab{Datasets:} RSVQA \cite{lobry2020rsvqa}, EarthDial \cite{soni2025earthdial}, GeoChat \cite{kuckreja2024geochat}, UCM-Captions \cite{lu2017rsicd}, GeoBench-VLM \cite{danish2025geobench}...}

\sectionrow{\xC+\contentpad}{\yCap}{%
\lab{Capability:} Natural language interaction, Query-able geospatial imagery, Multimodal grounding}

\sectionrow{\xC+\contentpad}{\yLim}{%
\warnlab{Limitations:} No persistent reasoning, No tool execution}

\sectionrow{\xD+\contentpad}{\yMethods}{%
\lab{Methods:} \textbf{General:} ToolOrchestra \cite{su2025toolorchestra}, VeriTool, TAPO \cite{wu2025tool}, OpenThinkIMG \cite{su2025openthinkimg}, Agent-VL, ReAct \cite{yao2022react}... \textbf{EO-Specific:} ThinkGeo \cite{shabbir2025thinkgeo}, Earth-Agent \cite{feng2025earth}, OpenEarthAgent \cite{shabbir2026openearthagent}...}

\sectionrow{\xD+\contentpad}{\yBench}{%
\lab{Datasets:} ThinkGeo \cite{shabbir2025thinkgeo}, Earth-Agent \cite{feng2025earth}, OpenEarthAgent \cite{shabbir2026openearthagent}...}

\sectionrow{\xD+\contentpad}{\yCap}{%
\lab{Capability:} Sequential reasoning, Tool orchestration, Decision-oriented models}

\sectionrow{\xD+\contentpad}{\yLim}{%
\warnlab{Limitations:} Generic assumptions fail in EO}

\end{tikzpicture}%
}
\endgroup

